Fixing the functoriality of Khovanov homology: a simple approach

Khovanov homology is functorial up to sign with respect to link cobordisms. The sign indeterminacy has been fixed by several authors, by extending the original theory both conceptually and algebraically. In this paper we propose an alternative approach: we stay in the classical setup and fix the functoriality by simply adjusting the signs of the morphisms associated to the Reidemeister moves and the Morse moves.

==> tikz/RM3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,154); %set diagram left start at 0, and has height of 154

%Shape: Circle [id:dp14304775816928883] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (29,68.3) .. controls (29,49.91) and (43.91,35) .. (62.3,35) .. controls (80.68,35) and (95.59,49.91) .. (95.59,68.3) .. controls (95.59,86.68) and (80.68,101.59) .. (62.3,101.59) .. controls (43.91,101.59) and (29,86.68) .. (29,68.3) -- cycle ;
%Straight Lines [id:da745697491155773] 
\draw    (115.57,69.63) -- (152.95,69.63) ;
\draw [shift={(154.95,69.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp18311006484393744] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (176.17,68.3) .. controls (176.17,49.91) and (191.08,35) .. (209.47,35) .. controls (227.85,35) and (242.76,49.91) .. (242.76,68.3) .. controls (242.76,86.68) and (227.85,101.59) .. (209.47,101.59) .. controls (191.08,101.59) and (176.17,86.68) .. (176.17,68.3) -- cycle ;
%Curve Lines [id:da1949601698591623] 
\draw    (49.33,97.62) .. controls (68.35,80.94) and (81.98,64.36) .. (71.27,36.32) ;
%Shape: Ellipse [id:dp10598244498650056] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (54.24,87.82) .. controls (52.7,84.15) and (54.42,79.93) .. (58.08,78.39) .. controls (61.75,76.85) and (65.97,78.57) .. (67.51,82.23) .. controls (69.06,85.9) and (67.34,90.12) .. (63.67,91.66) .. controls (60,93.2) and (55.78,91.48) .. (54.24,87.82) -- cycle ;
%Shape: Ellipse [id:dp8697068685633784] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.69,86.18) .. controls (58.2,85) and (58.75,83.65) .. (59.92,83.16) .. controls (61.09,82.67) and (62.44,83.22) .. (62.93,84.39) .. controls (63.42,85.56) and (62.87,86.91) .. (61.7,87.4) .. controls (60.53,87.9) and (59.18,87.35) .. (58.69,86.18) -- cycle ;

%Curve Lines [id:da7632940169159432] 
\draw    (49.27,37.05) .. controls (44.29,65.03) and (52.19,81.23) .. (75.1,98.43) ;
%Shape: Ellipse [id:dp09242964937296116] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41.72,62.86) .. controls (38.81,60.15) and (38.64,55.6) .. (41.35,52.69) .. controls (44.06,49.78) and (48.62,49.61) .. (51.53,52.32) .. controls (54.44,55.03) and (54.6,59.59) .. (51.89,62.5) .. controls (49.18,65.41) and (44.63,65.57) .. (41.72,62.86) -- cycle ;
%Shape: Ellipse [id:dp38011469568962497] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45.1,59.54) .. controls (44.17,58.67) and (44.12,57.22) .. (44.98,56.29) .. controls (45.85,55.36) and (47.3,55.3) .. (48.23,56.17) .. controls (49.17,57.04) and (49.22,58.49) .. (48.35,59.42) .. controls (47.49,60.35) and (46.03,60.4) .. (45.1,59.54) -- cycle ;

%Shape: Ellipse [id:dp55151980144474] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.66,63.11) .. controls (67.75,60.41) and (67.59,55.85) .. (70.3,52.94) .. controls (73.01,50.03) and (77.56,49.86) .. (80.47,52.57) .. controls (83.39,55.28) and (83.55,59.84) .. (80.84,62.75) .. controls (78.13,65.66) and (73.58,65.82) .. (70.66,63.11) -- cycle ;
%Shape: Ellipse [id:dp34408194720189667] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.05,59.79) .. controls (73.12,58.92) and (73.06,57.47) .. (73.93,56.54) .. controls (74.8,55.61) and (76.25,55.56) .. (77.18,56.42) .. controls (78.11,57.29) and (78.16,58.74) .. (77.3,59.67) .. controls (76.43,60.6) and (74.98,60.66) .. (74.05,59.79) -- cycle ;

%Curve Lines [id:da07702632900613304] 
\draw    (29.25,65.61) .. controls (52.76,50.61) and (79.77,53.88) .. (95.87,68.87) ;
%Curve Lines [id:da0014957813681693022] 
\draw    (198.57,98.14) .. controls (196.29,69.77) and (194.87,56.34) .. (219.34,37.24) ;
%Shape: Ellipse [id:dp44775305948030153] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.7,51.12) .. controls (200.14,47.46) and (201.85,43.23) .. (205.5,41.68) .. controls (209.16,40.12) and (213.39,41.82) .. (214.95,45.48) .. controls (216.51,49.14) and (214.8,53.37) .. (211.14,54.93) .. controls (207.48,56.48) and (203.25,54.78) .. (201.7,51.12) -- cycle ;
%Shape: Ellipse [id:dp44675596553566077] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.14,49.46) .. controls (205.64,48.29) and (206.19,46.94) .. (207.36,46.44) .. controls (208.53,45.94) and (209.88,46.49) .. (210.37,47.66) .. controls (210.87,48.83) and (210.33,50.18) .. (209.16,50.68) .. controls (207.99,51.17) and (206.64,50.63) .. (206.14,49.46) -- cycle ;

%Curve Lines [id:da7323257628486247] 
\draw    (197.35,38.05) .. controls (219.57,57.14) and (222.57,69.14) .. (221.57,100.14) ;
%Shape: Ellipse [id:dp3025309628696372] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.37,81.97) .. controls (213.37,79.36) and (213.05,74.81) .. (215.66,71.81) .. controls (218.28,68.81) and (222.82,68.49) .. (225.82,71.11) .. controls (228.82,73.72) and (229.14,78.26) .. (226.53,81.26) .. controls (223.92,84.26) and (219.37,84.58) .. (216.37,81.97) -- cycle ;
%Shape: Ellipse [id:dp1940970326277741] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.64,78.53) .. controls (218.68,77.7) and (218.58,76.24) .. (219.41,75.29) .. controls (220.25,74.33) and (221.7,74.23) .. (222.66,75.06) .. controls (223.62,75.9) and (223.72,77.35) .. (222.88,78.31) .. controls (222.05,79.27) and (220.6,79.37) .. (219.64,78.53) -- cycle ;

%Shape: Ellipse [id:dp17605247840787086] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (192.73,81.38) .. controls (189.73,78.77) and (189.41,74.22) .. (192.02,71.22) .. controls (194.63,68.22) and (199.18,67.91) .. (202.18,70.52) .. controls (205.18,73.13) and (205.5,77.68) .. (202.89,80.68) .. controls (200.27,83.68) and (195.73,83.99) .. (192.73,81.38) -- cycle ;
%Shape: Ellipse [id:dp8273914966799117] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196,77.95) .. controls (195.04,77.11) and (194.94,75.66) .. (195.77,74.7) .. controls (196.61,73.74) and (198.06,73.64) .. (199.02,74.48) .. controls (199.98,75.31) and (200.08,76.76) .. (199.24,77.72) .. controls (198.41,78.68) and (196.96,78.78) .. (196,77.95) -- cycle ;

%Curve Lines [id:da3228617076424415] 
\draw    (175.68,68.13) .. controls (196.57,81.14) and (222.57,81.14) .. (242.38,69.18) ;




\end{tikzpicture}

==> tikz/RM3_pattern1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,129); %set diagram left start at 0, and has height of 129

%Shape: Ellipse [id:dp36535392504821684] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (42.77,56.46) .. controls (42.77,41.85) and (54.61,30) .. (69.23,30) .. controls (83.84,30) and (95.69,41.85) .. (95.69,56.46) .. controls (95.69,71.07) and (83.84,82.92) .. (69.23,82.92) .. controls (54.61,82.92) and (42.77,71.07) .. (42.77,56.46) -- cycle ;
%Straight Lines [id:da7752557865780989] 
\draw    (111.56,57.52) -- (140.86,57.52) ;
\draw [shift={(142.86,57.52)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp04862437731725355] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (158.13,56.46) .. controls (158.13,41.85) and (169.97,30) .. (184.59,30) .. controls (199.2,30) and (211.05,41.85) .. (211.05,56.46) .. controls (211.05,71.07) and (199.2,82.92) .. (184.59,82.92) .. controls (169.97,82.92) and (158.13,71.07) .. (158.13,56.46) -- cycle ;
%Shape: Ellipse [id:dp49869286624254416] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (268.81,58.66) .. controls (268.81,44.05) and (280.65,32.2) .. (295.27,32.2) .. controls (309.88,32.2) and (321.73,44.05) .. (321.73,58.66) .. controls (321.73,73.28) and (309.88,85.12) .. (295.27,85.12) .. controls (280.65,85.12) and (268.81,73.28) .. (268.81,58.66) -- cycle ;
%Straight Lines [id:da7030547456249036] 
\draw    (337.6,59.72) -- (366.9,59.72) ;
\draw [shift={(368.9,59.72)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp36321081882791983] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (384.17,58.66) .. controls (384.17,44.05) and (396.01,32.2) .. (410.63,32.2) .. controls (425.24,32.2) and (437.09,44.05) .. (437.09,58.66) .. controls (437.09,73.28) and (425.24,85.12) .. (410.63,85.12) .. controls (396.01,85.12) and (384.17,73.28) .. (384.17,58.66) -- cycle ;
%Straight Lines [id:da28725768323879] 
\draw    (111.56,52.7) -- (111.56,62.33) ;
%Straight Lines [id:da8511814044860904] 
\draw    (337.6,54.9) -- (337.6,64.54) ;
%Shape: Ellipse [id:dp5861335434980048] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (58.01,46.68) .. controls (58.99,46.66) and (59.8,47.44) .. (59.82,48.42) .. controls (59.83,49.4) and (59.05,50.2) .. (58.08,50.22) .. controls (57.1,50.24) and (56.29,49.46) .. (56.27,48.48) .. controls (56.25,47.5) and (57.03,46.69) .. (58.01,46.68) -- cycle ;
%Shape: Ellipse [id:dp766069046358453] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (69.32,63.47) .. controls (70.3,63.45) and (71.11,64.23) .. (71.13,65.21) .. controls (71.15,66.19) and (70.37,67) .. (69.39,67.02) .. controls (68.41,67.03) and (67.6,66.25) .. (67.58,65.28) .. controls (67.56,64.3) and (68.34,63.49) .. (69.32,63.47) -- cycle ;
%Shape: Ellipse [id:dp8943154778661611] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (79.01,46.29) .. controls (79.99,46.27) and (80.79,47.05) .. (80.81,48.03) .. controls (80.83,49.01) and (80.05,49.82) .. (79.07,49.83) .. controls (78.09,49.85) and (77.28,49.07) .. (77.27,48.09) .. controls (77.25,47.11) and (78.03,46.31) .. (79.01,46.29) -- cycle ;
%Curve Lines [id:da24605896681232164] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (42.77,56.46) .. controls (53.57,47.43) and (59.9,54.81) .. (62.37,57.52) .. controls (64.84,60.24) and (71.57,60.43) .. (74.94,58.61) .. controls (78.3,56.79) and (80.57,46.43) .. (95.68,55.48) ;
%Curve Lines [id:da793826506909737] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (81.37,32.52) .. controls (84.37,50.52) and (54.37,50.52) .. (56.37,32.52) ;
%Shape: Arc [id:dp43649125184161586] 
\draw  [draw opacity=0] (58.1,79.2) .. controls (60.22,74.31) and (64.53,70.99) .. (69.46,71.07) .. controls (74.48,71.15) and (78.75,74.73) .. (80.66,79.83) -- (69.23,85.92) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (58.1,79.2) .. controls (60.22,74.31) and (64.53,70.99) .. (69.46,71.07) .. controls (74.48,71.15) and (78.75,74.73) .. (80.66,79.83) ;
%Shape: Ellipse [id:dp9581407701690119] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (195.18,65.09) .. controls (194.2,65.09) and (193.4,64.3) .. (193.4,63.32) .. controls (193.39,62.35) and (194.18,61.55) .. (195.16,61.54) .. controls (196.14,61.54) and (196.94,62.32) .. (196.94,63.3) .. controls (196.95,64.28) and (196.16,65.08) .. (195.18,65.09) -- cycle ;
%Shape: Ellipse [id:dp6731230934413696] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (184.08,48.15) .. controls (183.1,48.16) and (182.3,47.37) .. (182.3,46.39) .. controls (182.29,45.41) and (183.08,44.61) .. (184.06,44.6) .. controls (185.04,44.6) and (185.84,45.39) .. (185.84,46.37) .. controls (185.85,47.35) and (185.06,48.15) .. (184.08,48.15) -- cycle ;
%Shape: Ellipse [id:dp039212169795783236] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (174.18,65.21) .. controls (173.2,65.21) and (172.4,64.42) .. (172.4,63.45) .. controls (172.39,62.47) and (173.18,61.67) .. (174.16,61.66) .. controls (175.14,61.66) and (175.94,62.45) .. (175.94,63.43) .. controls (175.95,64.4) and (175.16,65.2) .. (174.18,65.21) -- cycle ;
%Curve Lines [id:da6424294740192605] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (210.54,55.5) .. controls (199.63,64.39) and (193.39,56.93) .. (190.96,54.18) .. controls (188.52,51.44) and (181.79,51.16) .. (178.4,52.94) .. controls (175.01,54.72) and (172.62,65.05) .. (157.63,55.8) ;
%Curve Lines [id:da7604674414052105] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (171.64,78.94) .. controls (168.87,60.9) and (198.87,61.29) .. (196.64,79.26) ;
%Shape: Arc [id:dp12468295975073884] 
\draw  [draw opacity=0] (195.5,32.57) .. controls (193.32,37.43) and (188.96,40.69) .. (184.04,40.55) .. controls (179.02,40.41) and (174.8,36.78) .. (172.95,31.65) -- (184.46,25.71) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (195.5,32.57) .. controls (193.32,37.43) and (188.96,40.69) .. (184.04,40.55) .. controls (179.02,40.41) and (174.8,36.78) .. (172.95,31.65) ;
%Shape: Ellipse [id:dp6058347098787009] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (284.01,49.96) .. controls (284.99,49.95) and (285.8,50.72) .. (285.82,51.7) .. controls (285.83,52.68) and (285.05,53.49) .. (284.08,53.51) .. controls (283.1,53.53) and (282.29,52.75) .. (282.27,51.77) .. controls (282.25,50.79) and (283.03,49.98) .. (284.01,49.96) -- cycle ;
%Shape: Ellipse [id:dp7219065680323172] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (295.32,66.76) .. controls (296.3,66.74) and (297.11,67.52) .. (297.13,68.5) .. controls (297.15,69.48) and (296.37,70.28) .. (295.39,70.3) .. controls (294.41,70.32) and (293.6,69.54) .. (293.58,68.56) .. controls (293.56,67.58) and (294.34,66.77) .. (295.32,66.76) -- cycle ;
%Shape: Ellipse [id:dp038666837717944436] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305.01,49.57) .. controls (305.99,49.56) and (306.79,50.34) .. (306.81,51.31) .. controls (306.83,52.29) and (306.05,53.1) .. (305.07,53.12) .. controls (304.09,53.14) and (303.28,52.36) .. (303.27,51.38) .. controls (303.25,50.4) and (304.03,49.59) .. (305.01,49.57) -- cycle ;
%Curve Lines [id:da9472173293679049] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (268.77,59.75) .. controls (279.57,50.72) and (285.9,58.1) .. (288.37,60.81) .. controls (290.84,63.52) and (297.57,63.72) .. (300.94,61.89) .. controls (304.3,60.07) and (306.57,49.72) .. (321.68,58.77) ;
%Curve Lines [id:da9663207337369536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (307.37,35.81) .. controls (310.37,53.81) and (280.37,53.81) .. (282.37,35.81) ;
%Shape: Arc [id:dp20261556752839838] 
\draw  [draw opacity=0] (284.1,82.49) .. controls (286.22,77.6) and (290.53,74.28) .. (295.46,74.35) .. controls (300.48,74.43) and (304.75,78.01) .. (306.66,83.11) -- (295.23,89.2) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (284.1,82.49) .. controls (286.22,77.6) and (290.53,74.28) .. (295.46,74.35) .. controls (300.48,74.43) and (304.75,78.01) .. (306.66,83.11) ;
%Shape: Ellipse [id:dp413285694471892] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (421.64,66.99) .. controls (420.66,67.01) and (419.85,66.24) .. (419.82,65.26) .. controls (419.79,64.29) and (420.56,63.47) .. (421.54,63.44) .. controls (422.52,63.41) and (423.34,64.18) .. (423.36,65.16) .. controls (423.39,66.14) and (422.62,66.96) .. (421.64,66.99) -- cycle ;
%Shape: Ellipse [id:dp5758040064192675] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (410.16,50.31) .. controls (409.18,50.34) and (408.36,49.57) .. (408.33,48.59) .. controls (408.3,47.61) and (409.08,46.79) .. (410.05,46.76) .. controls (411.03,46.74) and (411.85,47.51) .. (411.88,48.49) .. controls (411.91,49.47) and (411.14,50.28) .. (410.16,50.31) -- cycle ;
%Shape: Ellipse [id:dp8354987240286347] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (400.65,67.59) .. controls (399.67,67.62) and (398.85,66.85) .. (398.83,65.87) .. controls (398.8,64.89) and (399.57,64.07) .. (400.55,64.05) .. controls (401.53,64.02) and (402.34,64.79) .. (402.37,65.77) .. controls (402.4,66.75) and (401.63,67.56) .. (400.65,67.59) -- cycle ;
%Curve Lines [id:da23209256097247055] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (436.78,57.05) .. controls (426.07,66.19) and (419.66,58.87) .. (417.17,56.18) .. controls (414.67,53.5) and (407.94,53.37) .. (404.59,55.23) .. controls (401.24,57.08) and (399.08,67.47) .. (383.89,58.57) ;
%Curve Lines [id:da6204111420358207] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (398.43,81.38) .. controls (395.24,63.41) and (425.24,63.1) .. (423.43,81.12) ;
%Shape: Arc [id:dp31744434997015114] 
\draw  [draw opacity=0] (421.21,34.47) .. controls (419.15,39.38) and (414.87,42.74) .. (409.94,42.72) .. controls (404.92,42.69) and (400.61,39.15) .. (398.65,34.07) -- (410.02,27.86) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (421.21,34.47) .. controls (419.15,39.38) and (414.87,42.74) .. (409.94,42.72) .. controls (404.92,42.69) and (400.61,39.15) .. (398.65,34.07) ;

% Text Node
\draw (46.78,75.94) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{a}$};
% Text Node
\draw (31.35,49.48) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{b}$};
% Text Node
\draw (273.96,81.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{b}$};
% Text Node
\draw (257.92,50.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{a}$};
% Text Node
\draw (45.78,18.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{a}$};
% Text Node
\draw (267.96,22.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{b}$};
% Text Node
\draw (162.78,77.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{a}$};
% Text Node
\draw (147.35,50.61) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{b}$};
% Text Node
\draw (161.78,18.2) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{a}$};
% Text Node
\draw (388.96,80.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{b}$};
% Text Node
\draw (372.92,49.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{a}$};
% Text Node
\draw (382.96,21.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{b}$};


\end{tikzpicture}

==> tikz/RM3_pattern2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,129); %set diagram left start at 0, and has height of 129

%Shape: Ellipse [id:dp1514018025282342] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (41.03,56.27) .. controls (41.03,41.66) and (52.87,29.82) .. (67.49,29.82) .. controls (82.1,29.82) and (93.95,41.66) .. (93.95,56.27) .. controls (93.95,70.89) and (82.1,82.73) .. (67.49,82.73) .. controls (52.87,82.73) and (41.03,70.89) .. (41.03,56.27) -- cycle ;
%Straight Lines [id:da7847909442161629] 
\draw    (111.56,57.52) -- (140.86,57.52) ;
\draw [shift={(142.86,57.52)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7539114004599615] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (180.13,57.46) .. controls (180.13,42.85) and (191.97,31) .. (206.59,31) .. controls (221.2,31) and (233.05,42.85) .. (233.05,57.46) .. controls (233.05,72.07) and (221.2,83.92) .. (206.59,83.92) .. controls (191.97,83.92) and (180.13,72.07) .. (180.13,57.46) -- cycle ;
%Straight Lines [id:da372581134997399] 
\draw    (111.56,52.7) -- (111.56,62.33) ;
%Shape: Ellipse [id:dp33185586768752784] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (282.03,53.93) .. controls (282.03,39.32) and (293.87,27.47) .. (308.49,27.47) .. controls (323.1,27.47) and (334.95,39.32) .. (334.95,53.93) .. controls (334.95,68.54) and (323.1,80.39) .. (308.49,80.39) .. controls (293.87,80.39) and (282.03,68.54) .. (282.03,53.93) -- cycle ;
%Straight Lines [id:da03787484239832484] 
\draw    (352.56,55.17) -- (381.86,55.17) ;
\draw [shift={(383.86,55.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9337119408098037] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (421.13,55.11) .. controls (421.13,40.5) and (432.97,28.65) .. (447.59,28.65) .. controls (462.2,28.65) and (474.05,40.5) .. (474.05,55.11) .. controls (474.05,69.73) and (462.2,81.57) .. (447.59,81.57) .. controls (432.97,81.57) and (421.13,69.73) .. (421.13,55.11) -- cycle ;
%Straight Lines [id:da204828485106888] 
\draw    (352.56,50.35) -- (352.56,59.99) ;
%Shape: Arc [id:dp6375262475359814] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (79.45,30.44) .. controls (80.71,29.57) and (81.46,28.53) .. (81.49,27.39) .. controls (81.59,24.11) and (75.83,21.27) .. (68.61,21.04) .. controls (61.39,20.81) and (55.45,23.28) .. (55.35,26.56) .. controls (55.3,28.13) and (56.6,29.61) .. (58.77,30.74) -- (68.42,26.97) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (79.45,30.44) .. controls (80.71,29.57) and (81.46,28.53) .. (81.49,27.39) .. controls (81.59,24.11) and (75.83,21.27) .. (68.61,21.04) .. controls (61.39,20.81) and (55.45,23.28) .. (55.35,26.56) .. controls (55.3,28.13) and (56.6,29.61) .. (58.77,30.74) ;
%Shape: Arc [id:dp3661484965015559] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (96.32,46.93) .. controls (99.31,43.36) and (101.1,39.14) .. (101.24,34.57) .. controls (101.67,21.03) and (87.47,9.59) .. (69.53,9.02) .. controls (51.59,8.46) and (36.7,18.98) .. (36.27,32.52) .. controls (36.11,37.63) and (38.03,42.44) .. (41.45,46.48) -- (68.76,33.55) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (96.32,46.93) .. controls (99.31,43.36) and (101.1,39.14) .. (101.24,34.57) .. controls (101.67,21.03) and (87.47,9.59) .. (69.53,9.02) .. controls (51.59,8.46) and (36.7,18.98) .. (36.27,32.52) .. controls (36.11,37.63) and (38.03,42.44) .. (41.45,46.48) ;
%Shape: Ellipse [id:dp18612739884170515] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (57.01,47.81) .. controls (57.99,47.79) and (58.8,48.57) .. (58.82,49.55) .. controls (58.83,50.53) and (58.05,51.33) .. (57.08,51.35) .. controls (56.1,51.37) and (55.29,50.59) .. (55.27,49.61) .. controls (55.25,48.63) and (56.03,47.82) .. (57.01,47.81) -- cycle ;
%Shape: Ellipse [id:dp28971946853556874] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (68.32,64.6) .. controls (69.3,64.58) and (70.11,65.36) .. (70.13,66.34) .. controls (70.15,67.32) and (69.37,68.13) .. (68.39,68.15) .. controls (67.41,68.16) and (66.6,67.39) .. (66.58,66.41) .. controls (66.56,65.43) and (67.34,64.62) .. (68.32,64.6) -- cycle ;
%Shape: Ellipse [id:dp8896417000668998] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (78.01,48.42) .. controls (78.99,48.4) and (79.79,49.18) .. (79.81,50.16) .. controls (79.83,51.14) and (79.05,51.95) .. (78.07,51.96) .. controls (77.09,51.98) and (76.28,51.2) .. (76.27,50.22) .. controls (76.25,49.24) and (77.03,48.44) .. (78.01,48.42) -- cycle ;
%Shape: Ellipse [id:dp02996253631760648] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (75.74,56.5) .. controls (75.7,60.21) and (71.97,63.18) .. (67.41,63.13) .. controls (62.85,63.08) and (59.19,60.03) .. (59.23,56.31) .. controls (59.27,52.6) and (63,49.63) .. (67.56,49.68) .. controls (72.12,49.73) and (75.78,52.78) .. (75.74,56.5) -- cycle ;
%Shape: Arc [id:dp8914555491406082] 
\draw  [draw opacity=0] (56.36,79.15) .. controls (58.48,74.26) and (62.79,70.93) .. (67.72,71.01) .. controls (72.74,71.09) and (77.01,74.67) .. (78.92,79.77) -- (67.49,85.86) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (56.36,79.15) .. controls (58.48,74.26) and (62.79,70.93) .. (67.72,71.01) .. controls (72.74,71.09) and (77.01,74.67) .. (78.92,79.77) ;
%Shape: Arc [id:dp7019187936631062] 
\draw  [draw opacity=0] (57.04,31.46) .. controls (59.13,35.96) and (58.66,40.97) .. (55.36,44.26) .. controls (52.01,47.62) and (46.65,48.27) .. (41.77,46.36) -- (44.96,34.8) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (57.04,31.46) .. controls (59.13,35.96) and (58.66,40.97) .. (55.36,44.26) .. controls (52.01,47.62) and (46.65,48.27) .. (41.77,46.36) ;
%Shape: Arc [id:dp8691989957073647] 
\draw  [draw opacity=0] (91.78,50.31) .. controls (86.95,51.44) and (82.14,49.96) .. (79.58,46.06) .. controls (76.99,42.09) and (77.44,36.71) .. (80.3,32.32) -- (90.96,37.8) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (91.78,50.31) .. controls (86.95,51.44) and (82.14,49.96) .. (79.58,46.06) .. controls (76.99,42.09) and (77.44,36.71) .. (80.3,32.32) ;
%Shape: Ellipse [id:dp6729110226009244] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (216.87,65.48) .. controls (215.89,65.49) and (215.09,64.7) .. (215.08,63.72) .. controls (215.08,62.74) and (215.87,61.94) .. (216.85,61.93) .. controls (217.83,61.93) and (218.62,62.72) .. (218.63,63.7) .. controls (218.64,64.68) and (217.85,65.48) .. (216.87,65.48) -- cycle ;
%Shape: Ellipse [id:dp7934942288132963] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (206.77,48.55) .. controls (205.79,48.55) and (204.99,47.76) .. (204.98,46.78) .. controls (204.98,45.8) and (205.77,45.01) .. (206.75,45) .. controls (207.73,44.99) and (208.52,45.78) .. (208.53,46.76) .. controls (208.54,47.74) and (207.75,48.54) .. (206.77,48.55) -- cycle ;
%Shape: Ellipse [id:dp2033902945688476] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (196.88,64.61) .. controls (195.9,64.61) and (195.1,63.82) .. (195.1,62.84) .. controls (195.09,61.86) and (195.88,61.06) .. (196.86,61.06) .. controls (197.84,61.05) and (198.64,61.84) .. (198.64,62.82) .. controls (198.65,63.8) and (197.86,64.6) .. (196.88,64.61) -- cycle ;
%Shape: Ellipse [id:dp857050177701731] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (199.25,56.56) .. controls (199.33,52.84) and (203.1,49.92) .. (207.66,50.02) .. controls (212.22,50.13) and (215.84,53.23) .. (215.75,56.95) .. controls (215.66,60.66) and (211.9,63.59) .. (207.34,63.48) .. controls (202.78,63.37) and (199.16,60.27) .. (199.25,56.56) -- cycle ;
%Shape: Arc [id:dp42902953757663853] 
\draw  [draw opacity=0] (218.91,34.15) .. controls (216.73,39.02) and (212.37,42.28) .. (207.45,42.14) .. controls (202.43,42) and (198.21,38.37) .. (196.36,33.24) -- (207.87,27.29) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (218.91,34.15) .. controls (216.73,39.02) and (212.37,42.28) .. (207.45,42.14) .. controls (202.43,42) and (198.21,38.37) .. (196.36,33.24) ;
%Shape: Arc [id:dp5607333703373991] 
\draw  [draw opacity=0] (219.12,81.45) .. controls (218.01,77.28) and (218.6,71.21) .. (221.04,64.95) .. controls (223.43,58.82) and (227.06,53.9) .. (230.7,51.3) -- (230.47,68.12) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (219.12,81.45) .. controls (218.01,77.28) and (218.6,71.21) .. (221.04,64.95) .. controls (223.43,58.82) and (227.06,53.9) .. (230.7,51.3) ;
%Shape: Arc [id:dp7385015057031267] 
\draw  [draw opacity=0] (182.28,47.92) .. controls (186.31,50.53) and (190.56,56.77) .. (193.31,64.77) .. controls (195.59,71.4) and (196.36,77.83) .. (195.71,82.58) -- (184.15,68.42) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (182.28,47.92) .. controls (186.31,50.53) and (190.56,56.77) .. (193.31,64.77) .. controls (195.59,71.4) and (196.36,77.83) .. (195.71,82.58) ;
%Shape: Arc [id:dp5039428419048521] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (79.06,81.19) .. controls (80.57,82.44) and (81.47,83.95) .. (81.5,85.59) .. controls (81.59,90.01) and (75.38,93.72) .. (67.64,93.87) .. controls (59.9,94.02) and (53.56,90.56) .. (53.47,86.14) .. controls (53.43,83.84) and (55.08,81.73) .. (57.77,80.22) -- (67.49,85.86) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (79.06,81.19) .. controls (80.57,82.44) and (81.47,83.95) .. (81.5,85.59) .. controls (81.59,90.01) and (75.38,93.72) .. (67.64,93.87) .. controls (59.9,94.02) and (53.56,90.56) .. (53.47,86.14) .. controls (53.43,83.84) and (55.08,81.73) .. (57.77,80.22) ;
%Shape: Arc [id:dp6064816416197089] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (218.45,31.44) .. controls (219.71,30.57) and (220.46,29.53) .. (220.49,28.39) .. controls (220.59,25.11) and (214.83,22.27) .. (207.61,22.04) .. controls (200.39,21.81) and (194.45,24.28) .. (194.35,27.56) .. controls (194.3,29.13) and (195.6,30.61) .. (197.77,31.74) -- (207.42,27.97) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (218.45,31.44) .. controls (219.71,30.57) and (220.46,29.53) .. (220.49,28.39) .. controls (220.59,25.11) and (214.83,22.27) .. (207.61,22.04) .. controls (200.39,21.81) and (194.45,24.28) .. (194.35,27.56) .. controls (194.3,29.13) and (195.6,30.61) .. (197.77,31.74) ;
%Shape: Arc [id:dp5589000377412536] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (235.32,47.93) .. controls (238.31,44.36) and (240.1,40.14) .. (240.24,35.57) .. controls (240.67,22.03) and (226.47,10.59) .. (208.53,10.02) .. controls (190.59,9.46) and (175.7,19.98) .. (175.27,33.52) .. controls (175.08,39.57) and (177.81,45.19) .. (182.48,49.62) -- (207.76,34.55) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (235.32,47.93) .. controls (238.31,44.36) and (240.1,40.14) .. (240.24,35.57) .. controls (240.67,22.03) and (226.47,10.59) .. (208.53,10.02) .. controls (190.59,9.46) and (175.7,19.98) .. (175.27,33.52) .. controls (175.08,39.57) and (177.81,45.19) .. (182.48,49.62) ;
%Shape: Arc [id:dp13391195558661884] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (219.12,82.45) .. controls (220.63,83.69) and (221.53,85.21) .. (221.56,86.85) .. controls (221.64,91.27) and (215.44,94.98) .. (207.7,95.13) .. controls (199.96,95.28) and (193.62,91.82) .. (193.53,87.4) .. controls (193.48,85.1) and (195.14,82.99) .. (197.83,81.48) -- (207.54,87.12) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (219.12,82.45) .. controls (220.63,83.69) and (221.53,85.21) .. (221.56,86.85) .. controls (221.64,91.27) and (215.44,94.98) .. (207.7,95.13) .. controls (199.96,95.28) and (193.62,91.82) .. (193.53,87.4) .. controls (193.48,85.1) and (195.14,82.99) .. (197.83,81.48) ;
%Shape: Ellipse [id:dp301732854291319] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (299.01,46.15) .. controls (299.99,46.13) and (300.8,46.91) .. (300.82,47.89) .. controls (300.83,48.87) and (300.05,49.68) .. (299.08,49.69) .. controls (298.1,49.71) and (297.29,48.93) .. (297.27,47.95) .. controls (297.25,46.97) and (298.03,46.17) .. (299.01,46.15) -- cycle ;
%Shape: Ellipse [id:dp9232110674790001] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (310.32,62.94) .. controls (311.3,62.92) and (312.11,63.7) .. (312.13,64.68) .. controls (312.15,65.66) and (311.37,66.47) .. (310.39,66.49) .. controls (309.41,66.5) and (308.6,65.73) .. (308.58,64.75) .. controls (308.56,63.77) and (309.34,62.96) .. (310.32,62.94) -- cycle ;
%Shape: Ellipse [id:dp22842012139057866] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (320.01,46.76) .. controls (320.99,46.74) and (321.79,47.52) .. (321.81,48.5) .. controls (321.83,49.48) and (321.05,50.29) .. (320.07,50.3) .. controls (319.09,50.32) and (318.28,49.54) .. (318.27,48.56) .. controls (318.25,47.59) and (319.03,46.78) .. (320.01,46.76) -- cycle ;
%Shape: Ellipse [id:dp561428686660405] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (317.74,54.84) .. controls (317.7,58.55) and (313.97,61.53) .. (309.41,61.47) .. controls (304.85,61.42) and (301.19,58.37) .. (301.23,54.65) .. controls (301.27,50.94) and (305,47.97) .. (309.56,48.02) .. controls (314.12,48.07) and (317.78,51.12) .. (317.74,54.84) -- cycle ;
%Shape: Arc [id:dp3043587838881183] 
\draw  [draw opacity=0] (298.36,77.49) .. controls (300.48,72.6) and (304.79,69.28) .. (309.72,69.35) .. controls (314.74,69.43) and (319.01,73.01) .. (320.92,78.11) -- (309.49,84.2) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (298.36,77.49) .. controls (300.48,72.6) and (304.79,69.28) .. (309.72,69.35) .. controls (314.74,69.43) and (319.01,73.01) .. (320.92,78.11) ;
%Shape: Arc [id:dp07692532239821848] 
\draw  [draw opacity=0] (299.04,29.8) .. controls (301.13,34.3) and (300.66,39.31) .. (297.36,42.6) .. controls (294.01,45.96) and (288.65,46.61) .. (283.77,44.7) -- (286.96,33.14) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (299.04,29.8) .. controls (301.13,34.3) and (300.66,39.31) .. (297.36,42.6) .. controls (294.01,45.96) and (288.65,46.61) .. (283.77,44.7) ;
%Shape: Arc [id:dp738992469945691] 
\draw  [draw opacity=0] (333.78,48.65) .. controls (328.95,49.78) and (324.14,48.3) .. (321.58,44.4) .. controls (318.99,40.43) and (319.44,35.05) .. (322.3,30.66) -- (332.96,36.14) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (333.78,48.65) .. controls (328.95,49.78) and (324.14,48.3) .. (321.58,44.4) .. controls (318.99,40.43) and (319.44,35.05) .. (322.3,30.66) ;
%Shape: Ellipse [id:dp9869979182865026] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (457.87,62.48) .. controls (456.89,62.49) and (456.09,61.7) .. (456.08,60.72) .. controls (456.08,59.74) and (456.87,58.94) .. (457.85,58.93) .. controls (458.83,58.93) and (459.62,59.72) .. (459.63,60.7) .. controls (459.64,61.68) and (458.85,62.48) .. (457.87,62.48) -- cycle ;
%Shape: Ellipse [id:dp31854915473348033] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (447.77,45.55) .. controls (446.79,45.55) and (445.99,44.76) .. (445.98,43.78) .. controls (445.98,42.8) and (446.77,42.01) .. (447.75,42) .. controls (448.73,41.99) and (449.52,42.78) .. (449.53,43.76) .. controls (449.54,44.74) and (448.75,45.54) .. (447.77,45.55) -- cycle ;
%Shape: Ellipse [id:dp7123960898382223] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (437.88,61.61) .. controls (436.9,61.61) and (436.1,60.82) .. (436.1,59.84) .. controls (436.09,58.86) and (436.88,58.06) .. (437.86,58.06) .. controls (438.84,58.05) and (439.64,58.84) .. (439.64,59.82) .. controls (439.65,60.8) and (438.86,61.6) .. (437.88,61.61) -- cycle ;
%Shape: Ellipse [id:dp5033363670693067] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (440.25,53.56) .. controls (440.33,49.84) and (444.1,46.92) .. (448.66,47.02) .. controls (453.22,47.13) and (456.84,50.23) .. (456.75,53.95) .. controls (456.66,57.66) and (452.9,60.59) .. (448.34,60.48) .. controls (443.78,60.37) and (440.16,57.27) .. (440.25,53.56) -- cycle ;
%Shape: Arc [id:dp7186797619311719] 
\draw  [draw opacity=0] (459.91,31.15) .. controls (457.73,36.02) and (453.37,39.28) .. (448.45,39.14) .. controls (443.43,39) and (439.21,35.37) .. (437.36,30.24) -- (448.87,24.29) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (459.91,31.15) .. controls (457.73,36.02) and (453.37,39.28) .. (448.45,39.14) .. controls (443.43,39) and (439.21,35.37) .. (437.36,30.24) ;
%Shape: Arc [id:dp24452882422624234] 
\draw  [draw opacity=0] (460.12,78.45) .. controls (459.01,74.28) and (459.6,68.21) .. (462.04,61.95) .. controls (464.43,55.82) and (468.06,50.9) .. (471.7,48.3) -- (471.47,65.12) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (460.12,78.45) .. controls (459.01,74.28) and (459.6,68.21) .. (462.04,61.95) .. controls (464.43,55.82) and (468.06,50.9) .. (471.7,48.3) ;
%Shape: Arc [id:dp8254968694794025] 
\draw  [draw opacity=0] (423.28,44.92) .. controls (427.31,47.53) and (431.56,53.77) .. (434.31,61.77) .. controls (436.59,68.4) and (437.36,74.83) .. (436.71,79.58) -- (425.15,65.42) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (423.28,44.92) .. controls (427.31,47.53) and (431.56,53.77) .. (434.31,61.77) .. controls (436.59,68.4) and (437.36,74.83) .. (436.71,79.58) ;
%Shape: Arc [id:dp6460799364820563] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (321.45,28.69) .. controls (322.71,27.83) and (323.46,26.79) .. (323.49,25.64) .. controls (323.59,22.37) and (317.83,19.53) .. (310.61,19.3) .. controls (303.39,19.07) and (297.45,21.54) .. (297.35,24.82) .. controls (297.3,26.39) and (298.6,27.86) .. (300.77,29) -- (310.42,25.23) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (321.45,28.69) .. controls (322.71,27.83) and (323.46,26.79) .. (323.49,25.64) .. controls (323.59,22.37) and (317.83,19.53) .. (310.61,19.3) .. controls (303.39,19.07) and (297.45,21.54) .. (297.35,24.82) .. controls (297.3,26.39) and (298.6,27.86) .. (300.77,29) ;
%Shape: Arc [id:dp32315934791718004] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (338.32,45.19) .. controls (341.31,41.62) and (343.1,37.4) .. (343.24,32.83) .. controls (343.67,19.29) and (329.47,7.85) .. (311.53,7.28) .. controls (293.59,6.72) and (278.7,17.24) .. (278.27,30.78) .. controls (278.11,35.89) and (280.03,40.7) .. (283.45,44.74) -- (310.76,31.81) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (338.32,45.19) .. controls (341.31,41.62) and (343.1,37.4) .. (343.24,32.83) .. controls (343.67,19.29) and (329.47,7.85) .. (311.53,7.28) .. controls (293.59,6.72) and (278.7,17.24) .. (278.27,30.78) .. controls (278.11,35.89) and (280.03,40.7) .. (283.45,44.74) ;
%Shape: Arc [id:dp7225926967182945] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (321.06,79.45) .. controls (322.57,80.69) and (323.47,82.21) .. (323.5,83.85) .. controls (323.59,88.27) and (317.38,91.98) .. (309.64,92.13) .. controls (301.9,92.28) and (295.56,88.82) .. (295.47,84.4) .. controls (295.43,82.1) and (297.08,79.99) .. (299.77,78.48) -- (309.49,84.12) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (321.06,79.45) .. controls (322.57,80.69) and (323.47,82.21) .. (323.5,83.85) .. controls (323.59,88.27) and (317.38,91.98) .. (309.64,92.13) .. controls (301.9,92.28) and (295.56,88.82) .. (295.47,84.4) .. controls (295.43,82.1) and (297.08,79.99) .. (299.77,78.48) ;
%Shape: Arc [id:dp4312160402484623] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (460.45,30.69) .. controls (461.71,29.83) and (462.46,28.79) .. (462.49,27.64) .. controls (462.59,24.37) and (456.83,21.53) .. (449.61,21.3) .. controls (442.39,21.07) and (436.45,23.54) .. (436.35,26.82) .. controls (436.3,28.39) and (437.6,29.86) .. (439.77,31) -- (449.42,27.23) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (460.45,30.69) .. controls (461.71,29.83) and (462.46,28.79) .. (462.49,27.64) .. controls (462.59,24.37) and (456.83,21.53) .. (449.61,21.3) .. controls (442.39,21.07) and (436.45,23.54) .. (436.35,26.82) .. controls (436.3,28.39) and (437.6,29.86) .. (439.77,31) ;
%Shape: Arc [id:dp21159434395434706] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (474.89,46.68) .. controls (477.56,43.2) and (479.15,39.13) .. (479.28,34.74) .. controls (479.71,21.2) and (466.18,9.78) .. (449.05,9.24) .. controls (431.93,8.69) and (417.7,19.24) .. (417.27,32.78) .. controls (417.12,37.7) and (418.81,42.34) .. (421.84,46.28) -- (448.28,33.76) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (474.89,46.68) .. controls (477.56,43.2) and (479.15,39.13) .. (479.28,34.74) .. controls (479.71,21.2) and (466.18,9.78) .. (449.05,9.24) .. controls (431.93,8.69) and (417.7,19.24) .. (417.27,32.78) .. controls (417.12,37.7) and (418.81,42.34) .. (421.84,46.28) ;
%Shape: Arc [id:dp106195409004329] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (460.06,81.45) .. controls (461.57,82.69) and (462.47,84.21) .. (462.5,85.85) .. controls (462.59,90.27) and (456.38,93.98) .. (448.64,94.13) .. controls (440.9,94.28) and (434.56,90.82) .. (434.47,86.4) .. controls (434.43,84.1) and (436.08,81.99) .. (438.77,80.48) -- (448.49,86.12) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (460.06,81.45) .. controls (461.57,82.69) and (462.47,84.21) .. (462.5,85.85) .. controls (462.59,90.27) and (456.38,93.98) .. (448.64,94.13) .. controls (440.9,94.28) and (434.56,90.82) .. (434.47,86.4) .. controls (434.43,84.1) and (436.08,81.99) .. (438.77,80.48) ;

% Text Node
\draw (24.84,23.97) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{a}$};
% Text Node
\draw (442.25,56.77) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{a}$};
% Text Node
\draw (283.49,78.68) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{b}$};
% Text Node
\draw (423.49,16.68) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{b}$};
% Text Node
\draw (264.49,15.68) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{b}$};
% Text Node
\draw (39.84,78.97) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{a}$};
% Text Node
\draw (181.84,77.97) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{a}$};
% Text Node
\draw (422.49,81.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{b}$};
% Text Node
\draw (48.89,52.19) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{b}$};
% Text Node
\draw (202.64,63.04) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{b}$};
% Text Node
\draw (183.84,18.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{a}$};
% Text Node
\draw (290.84,48.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{a}$};


\end{tikzpicture}

==> tikz/RM3_pattern3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,129); %set diagram left start at 0, and has height of 129

%Shape: Ellipse [id:dp8991419616474102] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (41.03,56.27) .. controls (41.03,41.66) and (52.87,29.82) .. (67.49,29.82) .. controls (82.1,29.82) and (93.95,41.66) .. (93.95,56.27) .. controls (93.95,70.89) and (82.1,82.73) .. (67.49,82.73) .. controls (52.87,82.73) and (41.03,70.89) .. (41.03,56.27) -- cycle ;
%Shape: Ellipse [id:dp4492424584092214] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (180.13,57.46) .. controls (180.13,42.85) and (191.97,31) .. (206.59,31) .. controls (221.2,31) and (233.05,42.85) .. (233.05,57.46) .. controls (233.05,72.07) and (221.2,83.92) .. (206.59,83.92) .. controls (191.97,83.92) and (180.13,72.07) .. (180.13,57.46) -- cycle ;
%Shape: Arc [id:dp7633676153623974] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (79.12,80.07) .. controls (80.63,81.31) and (81.53,82.82) .. (81.56,84.47) .. controls (81.64,88.89) and (75.44,92.6) .. (67.7,92.75) .. controls (59.96,92.9) and (53.62,89.44) .. (53.53,85.02) .. controls (53.48,82.72) and (55.14,80.61) .. (57.83,79.1) -- (67.54,84.74) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (79.12,80.07) .. controls (80.63,81.31) and (81.53,82.82) .. (81.56,84.47) .. controls (81.64,88.89) and (75.44,92.6) .. (67.7,92.75) .. controls (59.96,92.9) and (53.62,89.44) .. (53.53,85.02) .. controls (53.48,82.72) and (55.14,80.61) .. (57.83,79.1) ;
%Shape: Ellipse [id:dp9281318152970696] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (282.03,54.93) .. controls (282.03,40.32) and (293.87,28.47) .. (308.49,28.47) .. controls (323.1,28.47) and (334.95,40.32) .. (334.95,54.93) .. controls (334.95,69.54) and (323.1,81.39) .. (308.49,81.39) .. controls (293.87,81.39) and (282.03,69.54) .. (282.03,54.93) -- cycle ;
%Straight Lines [id:da3892901648170596] 
\draw    (352.56,55.17) -- (381.86,55.17) ;
\draw [shift={(383.86,55.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp49267692546592035] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (421.13,55.11) .. controls (421.13,40.5) and (432.97,28.65) .. (447.59,28.65) .. controls (462.2,28.65) and (474.05,40.5) .. (474.05,55.11) .. controls (474.05,69.73) and (462.2,81.57) .. (447.59,81.57) .. controls (432.97,81.57) and (421.13,69.73) .. (421.13,55.11) -- cycle ;
%Straight Lines [id:da44150197002622216] 
\draw    (352.56,50.35) -- (352.56,59.99) ;
%Straight Lines [id:da9595899317559868] 
\draw    (111.56,59.52) -- (140.86,59.52) ;
\draw [shift={(142.86,59.52)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7611980575995141] 
\draw    (111.56,54.7) -- (111.56,64.33) ;

%Shape: Ellipse [id:dp15321906242794603] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (57.01,47.68) .. controls (57.99,47.66) and (58.8,48.44) .. (58.82,49.42) .. controls (58.83,50.4) and (58.05,51.2) .. (57.08,51.22) .. controls (56.1,51.24) and (55.29,50.46) .. (55.27,49.48) .. controls (55.25,48.5) and (56.03,47.69) .. (57.01,47.68) -- cycle ;
%Shape: Ellipse [id:dp22790835367472628] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (68.32,64.47) .. controls (69.3,64.45) and (70.11,65.23) .. (70.13,66.21) .. controls (70.15,67.19) and (69.37,68) .. (68.39,68.02) .. controls (67.41,68.03) and (66.6,67.25) .. (66.58,66.28) .. controls (66.56,65.3) and (67.34,64.49) .. (68.32,64.47) -- cycle ;
%Shape: Ellipse [id:dp860910609119573] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (78.01,48.29) .. controls (78.99,48.27) and (79.79,49.05) .. (79.81,50.03) .. controls (79.83,51.01) and (79.05,51.82) .. (78.07,51.83) .. controls (77.09,51.85) and (76.28,51.07) .. (76.27,50.09) .. controls (76.25,49.11) and (77.03,48.31) .. (78.01,48.29) -- cycle ;
%Shape: Ellipse [id:dp8573222607819403] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (75.74,56.37) .. controls (75.7,60.08) and (71.97,63.05) .. (67.41,63) .. controls (62.85,62.95) and (59.19,59.9) .. (59.23,56.18) .. controls (59.27,52.47) and (63,49.5) .. (67.56,49.55) .. controls (72.12,49.6) and (75.78,52.65) .. (75.74,56.37) -- cycle ;
%Shape: Arc [id:dp08421328521390048] 
\draw  [draw opacity=0] (56.36,79.02) .. controls (58.48,74.13) and (62.79,70.8) .. (67.72,70.88) .. controls (72.74,70.96) and (77.01,74.54) .. (78.92,79.64) -- (67.49,85.73) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (56.36,79.02) .. controls (58.48,74.13) and (62.79,70.8) .. (67.72,70.88) .. controls (72.74,70.96) and (77.01,74.54) .. (78.92,79.64) ;
%Shape: Arc [id:dp8503452165900341] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (41.32,46.1) .. controls (39.46,46.34) and (37.8,46) .. (36.62,45) .. controls (33.42,42.29) and (34.86,35.76) .. (39.84,30.43) .. controls (44.81,25.09) and (51.44,22.96) .. (54.64,25.67) .. controls (56.3,27.07) and (56.71,29.5) .. (56.03,32.26) -- (45.63,35.33) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (41.32,46.1) .. controls (39.46,46.34) and (37.8,46) .. (36.62,45) .. controls (33.42,42.29) and (34.86,35.76) .. (39.84,30.43) .. controls (44.81,25.09) and (51.44,22.96) .. (54.64,25.67) .. controls (56.3,27.07) and (56.71,29.5) .. (56.03,32.26) ;
%Shape: Arc [id:dp7933507425267534] 
\draw  [draw opacity=0] (57.04,31.33) .. controls (59.13,35.83) and (58.66,40.84) .. (55.36,44.13) .. controls (52.01,47.49) and (46.65,48.13) .. (41.77,46.23) -- (44.96,34.67) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (57.04,31.33) .. controls (59.13,35.83) and (58.66,40.84) .. (55.36,44.13) .. controls (52.01,47.49) and (46.65,48.13) .. (41.77,46.23) ;
%Shape: Arc [id:dp9880837314830008] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (80.52,31.78) .. controls (80.66,29.91) and (81.33,28.36) .. (82.56,27.4) .. controls (85.86,24.82) and (91.96,27.56) .. (96.17,33.52) .. controls (100.38,39.48) and (101.11,46.41) .. (97.81,48.98) .. controls (96.09,50.32) and (93.63,50.23) .. (91.07,49) -- (90.18,38.19) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (80.52,31.78) .. controls (80.66,29.91) and (81.33,28.36) .. (82.56,27.4) .. controls (85.86,24.82) and (91.96,27.56) .. (96.17,33.52) .. controls (100.38,39.48) and (101.11,46.41) .. (97.81,48.98) .. controls (96.09,50.32) and (93.63,50.23) .. (91.07,49) ;
%Shape: Arc [id:dp6527875050911812] 
\draw  [draw opacity=0] (91.78,50.17) .. controls (86.95,51.31) and (82.14,49.83) .. (79.58,45.93) .. controls (76.99,41.96) and (77.44,36.58) .. (80.3,32.19) -- (90.96,37.67) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (91.78,50.17) .. controls (86.95,51.31) and (82.14,49.83) .. (79.58,45.93) .. controls (76.99,41.96) and (77.44,36.58) .. (80.3,32.19) ;
%Shape: Arc [id:dp04779429763530363] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (220.12,81.2) .. controls (221.63,82.44) and (222.53,83.96) .. (222.56,85.6) .. controls (222.64,90.02) and (216.44,93.73) .. (208.7,93.88) .. controls (200.96,94.03) and (194.62,90.57) .. (194.53,86.15) .. controls (194.48,83.85) and (196.14,81.74) .. (198.83,80.23) -- (208.54,85.87) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (220.12,81.2) .. controls (221.63,82.44) and (222.53,83.96) .. (222.56,85.6) .. controls (222.64,90.02) and (216.44,93.73) .. (208.7,93.88) .. controls (200.96,94.03) and (194.62,90.57) .. (194.53,86.15) .. controls (194.48,83.85) and (196.14,81.74) .. (198.83,80.23) ;
%Shape: Ellipse [id:dp832832280537443] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (217.87,65.23) .. controls (216.89,65.24) and (216.09,64.45) .. (216.08,63.47) .. controls (216.08,62.49) and (216.87,61.69) .. (217.85,61.68) .. controls (218.83,61.68) and (219.62,62.47) .. (219.63,63.45) .. controls (219.64,64.43) and (218.85,65.22) .. (217.87,65.23) -- cycle ;
%Shape: Ellipse [id:dp9085968145791105] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (207.77,48.3) .. controls (206.79,48.3) and (205.99,47.51) .. (205.98,46.53) .. controls (205.98,45.55) and (206.77,44.76) .. (207.75,44.75) .. controls (208.73,44.74) and (209.52,45.53) .. (209.53,46.51) .. controls (209.54,47.49) and (208.75,48.29) .. (207.77,48.3) -- cycle ;
%Shape: Ellipse [id:dp41762159557246126] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (197.88,64.36) .. controls (196.9,64.36) and (196.1,63.57) .. (196.1,62.59) .. controls (196.09,61.61) and (196.88,60.81) .. (197.86,60.81) .. controls (198.84,60.8) and (199.64,61.59) .. (199.64,62.57) .. controls (199.65,63.55) and (198.86,64.35) .. (197.88,64.36) -- cycle ;
%Shape: Ellipse [id:dp011797703637940526] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (200.25,56.31) .. controls (200.33,52.59) and (204.1,49.67) .. (208.66,49.77) .. controls (213.22,49.88) and (216.84,52.98) .. (216.75,56.7) .. controls (216.66,60.41) and (212.9,63.34) .. (208.34,63.23) .. controls (203.78,63.12) and (200.16,60.02) .. (200.25,56.31) -- cycle ;
%Shape: Arc [id:dp4820153071242197] 
\draw  [draw opacity=0] (219.91,33.9) .. controls (217.73,38.77) and (213.37,42.03) .. (208.45,41.89) .. controls (203.43,41.75) and (199.21,38.12) .. (197.36,32.99) -- (208.87,27.04) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (219.91,33.9) .. controls (217.73,38.77) and (213.37,42.03) .. (208.45,41.89) .. controls (203.43,41.75) and (199.21,38.12) .. (197.36,32.99) ;
%Shape: Arc [id:dp7791923158705422] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (182.32,47.23) .. controls (180.46,47.47) and (178.8,47.13) .. (177.62,46.13) .. controls (174.42,43.42) and (175.86,36.89) .. (180.84,31.56) .. controls (185.81,26.22) and (192.44,24.09) .. (195.64,26.8) .. controls (197.3,28.2) and (197.71,30.63) .. (197.03,33.39) -- (186.63,36.46) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (182.32,47.23) .. controls (180.46,47.47) and (178.8,47.13) .. (177.62,46.13) .. controls (174.42,43.42) and (175.86,36.89) .. (180.84,31.56) .. controls (185.81,26.22) and (192.44,24.09) .. (195.64,26.8) .. controls (197.3,28.2) and (197.71,30.63) .. (197.03,33.39) ;
%Shape: Arc [id:dp882068693471898] 
\draw  [draw opacity=0] (220.12,81.2) .. controls (219.01,77.03) and (219.6,70.96) .. (222.04,64.7) .. controls (224.43,58.57) and (228.06,53.65) .. (231.7,51.05) -- (231.47,67.87) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (220.12,81.2) .. controls (219.01,77.03) and (219.6,70.96) .. (222.04,64.7) .. controls (224.43,58.57) and (228.06,53.65) .. (231.7,51.05) ;
%Shape: Arc [id:dp24218424387671267] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (219.91,33.9) .. controls (220.05,32.02) and (220.72,30.47) .. (221.95,29.52) .. controls (225.25,26.94) and (231.34,29.68) .. (235.56,35.64) .. controls (239.77,41.6) and (240.5,48.52) .. (237.19,51.1) .. controls (235.48,52.44) and (233.02,52.35) .. (230.46,51.12) -- (229.57,40.31) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (219.91,33.9) .. controls (220.05,32.02) and (220.72,30.47) .. (221.95,29.52) .. controls (225.25,26.94) and (231.34,29.68) .. (235.56,35.64) .. controls (239.77,41.6) and (240.5,48.52) .. (237.19,51.1) .. controls (235.48,52.44) and (233.02,52.35) .. (230.46,51.12) ;
%Shape: Arc [id:dp13428182131854893] 
\draw  [draw opacity=0] (183.28,47.67) .. controls (187.31,50.28) and (191.56,56.52) .. (194.31,64.52) .. controls (196.59,71.15) and (197.36,77.58) .. (196.71,82.33) -- (185.15,68.17) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (183.28,47.67) .. controls (187.31,50.28) and (191.56,56.52) .. (194.31,64.52) .. controls (196.59,71.15) and (197.36,77.58) .. (196.71,82.33) ;
%Shape: Arc [id:dp0955623478544233] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (320.12,80.54) .. controls (321.63,81.79) and (322.53,83.3) .. (322.56,84.94) .. controls (322.64,89.36) and (316.44,93.07) .. (308.7,93.22) .. controls (300.96,93.37) and (294.62,89.91) .. (294.53,85.49) .. controls (294.48,83.19) and (296.14,81.08) .. (298.83,79.57) -- (308.54,85.21) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (320.12,80.54) .. controls (321.63,81.79) and (322.53,83.3) .. (322.56,84.94) .. controls (322.64,89.36) and (316.44,93.07) .. (308.7,93.22) .. controls (300.96,93.37) and (294.62,89.91) .. (294.53,85.49) .. controls (294.48,83.19) and (296.14,81.08) .. (298.83,79.57) ;
%Shape: Ellipse [id:dp6547551700973322] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (298.01,48.15) .. controls (298.99,48.13) and (299.8,48.91) .. (299.82,49.89) .. controls (299.83,50.87) and (299.05,51.68) .. (298.08,51.69) .. controls (297.1,51.71) and (296.29,50.93) .. (296.27,49.95) .. controls (296.25,48.97) and (297.03,48.17) .. (298.01,48.15) -- cycle ;
%Shape: Ellipse [id:dp231437011474536] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (309.32,64.94) .. controls (310.3,64.92) and (311.11,65.7) .. (311.13,66.68) .. controls (311.15,67.66) and (310.37,68.47) .. (309.39,68.49) .. controls (308.41,68.5) and (307.6,67.73) .. (307.58,66.75) .. controls (307.56,65.77) and (308.34,64.96) .. (309.32,64.94) -- cycle ;
%Shape: Ellipse [id:dp5340119395651456] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (319.01,48.76) .. controls (319.99,48.74) and (320.79,49.52) .. (320.81,50.5) .. controls (320.83,51.48) and (320.05,52.29) .. (319.07,52.3) .. controls (318.09,52.32) and (317.28,51.54) .. (317.27,50.56) .. controls (317.25,49.59) and (318.03,48.78) .. (319.01,48.76) -- cycle ;
%Shape: Ellipse [id:dp7506519356251872] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (316.74,56.84) .. controls (316.7,60.55) and (312.97,63.53) .. (308.41,63.47) .. controls (303.85,63.42) and (300.19,60.37) .. (300.23,56.65) .. controls (300.27,52.94) and (304,49.97) .. (308.56,50.02) .. controls (313.12,50.07) and (316.78,53.12) .. (316.74,56.84) -- cycle ;
%Shape: Arc [id:dp8922511487416553] 
\draw  [draw opacity=0] (297.36,79.49) .. controls (299.48,74.6) and (303.79,71.28) .. (308.72,71.35) .. controls (313.74,71.43) and (318.01,75.01) .. (319.92,80.11) -- (308.49,86.2) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (297.36,79.49) .. controls (299.48,74.6) and (303.79,71.28) .. (308.72,71.35) .. controls (313.74,71.43) and (318.01,75.01) .. (319.92,80.11) ;
%Shape: Arc [id:dp1133090825612888] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (282.32,46.57) .. controls (280.46,46.81) and (278.8,46.47) .. (277.62,45.47) .. controls (274.42,42.76) and (275.86,36.23) .. (280.84,30.9) .. controls (285.81,25.56) and (292.44,23.43) .. (295.64,26.14) .. controls (297.3,27.55) and (297.71,29.97) .. (297.03,32.73) -- (286.63,35.8) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (282.32,46.57) .. controls (280.46,46.81) and (278.8,46.47) .. (277.62,45.47) .. controls (274.42,42.76) and (275.86,36.23) .. (280.84,30.9) .. controls (285.81,25.56) and (292.44,23.43) .. (295.64,26.14) .. controls (297.3,27.55) and (297.71,29.97) .. (297.03,32.73) ;
%Shape: Arc [id:dp42702605930643844] 
\draw  [draw opacity=0] (298.04,31.8) .. controls (300.13,36.3) and (299.66,41.31) .. (296.36,44.6) .. controls (293.01,47.96) and (287.65,48.61) .. (282.77,46.7) -- (285.96,35.14) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (298.04,31.8) .. controls (300.13,36.3) and (299.66,41.31) .. (296.36,44.6) .. controls (293.01,47.96) and (287.65,48.61) .. (282.77,46.7) ;
%Shape: Arc [id:dp7967331078247079] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (321.52,32.25) .. controls (321.66,30.38) and (322.33,28.83) .. (323.56,27.87) .. controls (326.86,25.29) and (332.96,28.03) .. (337.17,33.99) .. controls (341.38,39.95) and (342.11,46.88) .. (338.81,49.46) .. controls (337.09,50.79) and (334.63,50.7) .. (332.07,49.47) -- (331.18,38.66) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (321.52,32.25) .. controls (321.66,30.38) and (322.33,28.83) .. (323.56,27.87) .. controls (326.86,25.29) and (332.96,28.03) .. (337.17,33.99) .. controls (341.38,39.95) and (342.11,46.88) .. (338.81,49.46) .. controls (337.09,50.79) and (334.63,50.7) .. (332.07,49.47) ;
%Shape: Arc [id:dp5266964428794673] 
\draw  [draw opacity=0] (332.78,50.65) .. controls (327.95,51.78) and (323.14,50.3) .. (320.58,46.4) .. controls (317.99,42.43) and (318.44,37.05) .. (321.3,32.66) -- (331.96,38.14) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (332.78,50.65) .. controls (327.95,51.78) and (323.14,50.3) .. (320.58,46.4) .. controls (317.99,42.43) and (318.44,37.05) .. (321.3,32.66) ;
%Shape: Arc [id:dp041537914347306915] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (459.12,79.45) .. controls (460.63,80.69) and (461.53,82.21) .. (461.56,83.85) .. controls (461.64,88.27) and (455.44,91.98) .. (447.7,92.13) .. controls (439.96,92.28) and (433.62,88.82) .. (433.53,84.4) .. controls (433.48,82.1) and (435.14,79.99) .. (437.83,78.48) -- (447.54,84.12) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (459.12,79.45) .. controls (460.63,80.69) and (461.53,82.21) .. (461.56,83.85) .. controls (461.64,88.27) and (455.44,91.98) .. (447.7,92.13) .. controls (439.96,92.28) and (433.62,88.82) .. (433.53,84.4) .. controls (433.48,82.1) and (435.14,79.99) .. (437.83,78.48) ;
%Shape: Ellipse [id:dp053438756851982294] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (456.87,63.48) .. controls (455.89,63.49) and (455.09,62.7) .. (455.08,61.72) .. controls (455.08,60.74) and (455.87,59.94) .. (456.85,59.93) .. controls (457.83,59.93) and (458.62,60.72) .. (458.63,61.7) .. controls (458.64,62.68) and (457.85,63.48) .. (456.87,63.48) -- cycle ;
%Shape: Ellipse [id:dp9511719837406575] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (446.77,46.55) .. controls (445.79,46.55) and (444.99,45.76) .. (444.98,44.78) .. controls (444.98,43.8) and (445.77,43.01) .. (446.75,43) .. controls (447.73,42.99) and (448.52,43.78) .. (448.53,44.76) .. controls (448.54,45.74) and (447.75,46.54) .. (446.77,46.55) -- cycle ;
%Shape: Ellipse [id:dp14010788445382705] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (436.88,62.61) .. controls (435.9,62.61) and (435.1,61.82) .. (435.1,60.84) .. controls (435.09,59.86) and (435.88,59.06) .. (436.86,59.06) .. controls (437.84,59.05) and (438.64,59.84) .. (438.64,60.82) .. controls (438.65,61.8) and (437.86,62.6) .. (436.88,62.61) -- cycle ;
%Shape: Ellipse [id:dp5013803539616075] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (439.25,54.56) .. controls (439.33,50.84) and (443.1,47.92) .. (447.66,48.02) .. controls (452.22,48.13) and (455.84,51.23) .. (455.75,54.95) .. controls (455.66,58.66) and (451.9,61.59) .. (447.34,61.48) .. controls (442.78,61.37) and (439.16,58.27) .. (439.25,54.56) -- cycle ;
%Shape: Arc [id:dp9710392992829358] 
\draw  [draw opacity=0] (458.91,32.15) .. controls (456.73,37.02) and (452.37,40.28) .. (447.45,40.14) .. controls (442.43,40) and (438.21,36.37) .. (436.36,31.24) -- (447.87,25.29) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (458.91,32.15) .. controls (456.73,37.02) and (452.37,40.28) .. (447.45,40.14) .. controls (442.43,40) and (438.21,36.37) .. (436.36,31.24) ;
%Shape: Arc [id:dp7230073515697302] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (421.32,45.48) .. controls (419.46,45.72) and (417.8,45.38) .. (416.62,44.38) .. controls (413.42,41.67) and (414.86,35.14) .. (419.84,29.81) .. controls (424.81,24.47) and (431.44,22.34) .. (434.64,25.05) .. controls (436.3,26.45) and (436.71,28.88) .. (436.03,31.64) -- (425.63,34.71) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (421.32,45.48) .. controls (419.46,45.72) and (417.8,45.38) .. (416.62,44.38) .. controls (413.42,41.67) and (414.86,35.14) .. (419.84,29.81) .. controls (424.81,24.47) and (431.44,22.34) .. (434.64,25.05) .. controls (436.3,26.45) and (436.71,28.88) .. (436.03,31.64) ;
%Shape: Arc [id:dp7741852388123064] 
\draw  [draw opacity=0] (459.12,79.45) .. controls (458.01,75.28) and (458.6,69.21) .. (461.04,62.95) .. controls (463.97,55.42) and (468.78,49.71) .. (473.19,47.9) -- (470.47,66.12) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (459.12,79.45) .. controls (458.01,75.28) and (458.6,69.21) .. (461.04,62.95) .. controls (463.97,55.42) and (468.78,49.71) .. (473.19,47.9) ;
%Shape: Arc [id:dp3113635409753793] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (459.28,31.33) .. controls (459.61,29.63) and (460.39,28.2) .. (461.62,27.24) .. controls (465.3,24.37) and (471.64,26.8) .. (475.78,32.67) .. controls (479.93,38.53) and (480.3,45.61) .. (476.63,48.48) .. controls (474.87,49.86) and (472.5,50.02) .. (470.05,49.17) -- (469.12,37.86) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (459.28,31.33) .. controls (459.61,29.63) and (460.39,28.2) .. (461.62,27.24) .. controls (465.3,24.37) and (471.64,26.8) .. (475.78,32.67) .. controls (479.93,38.53) and (480.3,45.61) .. (476.63,48.48) .. controls (474.87,49.86) and (472.5,50.02) .. (470.05,49.17) ;
%Shape: Arc [id:dp9728285441336196] 
\draw  [draw opacity=0] (422.28,45.92) .. controls (426.31,48.53) and (430.56,54.77) .. (433.31,62.77) .. controls (435.59,69.4) and (436.36,75.83) .. (435.71,80.58) -- (424.15,66.42) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (422.28,45.92) .. controls (426.31,48.53) and (430.56,54.77) .. (433.31,62.77) .. controls (435.59,69.4) and (436.36,75.83) .. (435.71,80.58) ;

% Text Node
\draw (42.78,78.94) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{a}$};
% Text Node
\draw (24.78,31.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{a}$};
% Text Node
\draw (160,46.79) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (289.84,49.62) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{a}$};
% Text Node
\draw (443.25,57.77) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{a}$};
% Text Node
\draw (265.49,30.68) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{b}$};
% Text Node
\draw (420.89,78.71) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{b}$};
% Text Node
\draw (395,44.44) node [anchor=north west][inner sep=0.75pt]    {$-c$};
% Text Node
\draw (282.49,77.68) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{b}$};
% Text Node
\draw (341.49,30.68) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{b}$};
% Text Node
\draw (100.78,30.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{a}$};
% Text Node
\draw (50.89,54.06) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{b}$};
% Text Node
\draw (184.78,80.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{a}$};
% Text Node
\draw (203.64,62.79) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{b}$};


\end{tikzpicture}

==> tikz/tikz002.tex <==
% https://tikzcd.yichuanshen.de/#N4Igdg9gJgpgziAXAbVABwnAlgFyxMJZABgBpiBdUkANwEMAbAVxiRACUB9YgAgF4eAHUEBbOjgAWuYAGkJAXwAUwmCLQ4AnnBg4A3Dy7EAlCHml0mXPkIoATOSq1GLNsLGTpcpSrWbteg24TMwtsPAIiMgBGR3pmVkQOfiFRcSkcWQVlQVV1LR19dmDzEAww6yJ7GOo4l0S3NM8snzz-QuDHGCgAc3giUAAzACcIESQyEBwIJHtJuiwGNgkICABrUxLh0aQo6imkAGY9+cXE5bWNwZGxxAn9xF2neNdBNClOAGVLkC2b2fujk86iBhG8sJ9TBR5EA
\begin{tikzcd}
R_0 = \mathit{Kh}(\emptyset; R_0) \arrow[d, hook] \arrow[rr, "\phi_S"] &  & \mathit{Kh}(\emptyset; R_0) = R_0 \arrow[d, hook] \\
R_2 = \mathit{Kh}(\emptyset; R_2) \arrow[rr, "\phi_S"]                     &  & \mathit{Kh}(\emptyset; R_2) = R_2                  
\end{tikzcd}
